Graph-less Collaborative Filtering

Graph neural networks (GNNs) have shown the power in representation learning over graph-structured user-item interaction data for collaborative filtering (CF) task. However, with their inherently recursive message propagation among neighboring nodes, existing GNN-based CF models may generate indistinguishable and inaccurate user (item) representations due to the over-smoothing and noise effect with low-pass Laplacian smoothing operators. In addition, the recursive information propagation with the stacked aggregators in the entire graph structures may result in poor scalability in practical applications. Motivated by these limitations, we propose a simple and effective collaborative filtering model (SimRec) that marries the power of knowledge distillation and contrastive learning. In SimRec, adaptive transferring knowledge is enabled between the teacher GNN model and a lightweight student network, to not only preserve the global collaborative signals, but also address the over-smoothing issue with representation recalibration. Empirical results on public datasets show that SimRec archives better efficiency while maintaining superior recommendation performance compared with various strong baselines. Our implementations are publicly available at: https://github.com/HKUDS/SimRec.

==> figs/hyper.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=2.8in,
    height=2.4in,
    xlabel={Hidden Dimensionality $d$},
    ylabel= {Recall@20},
    xmin=6,xmax=66,
    ymin=0.1,ymax=0.27,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_hr] {latFactor.txt};
\legend{\large Yelp};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=2.8in,
    height=2.4in,
    xlabel={Hidden Dimensionality $d$},
    ylabel= {NDCG@20},
    xmin=6,xmax=66,
    ymin=0.085,ymax=0.17,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=yelp_ndcg] {latFactor.txt};
\legend{\large Yelp};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=2.8in,
    height=2.4in,
    xlabel={Hidden Dimensionality $d$},
    ylabel= {Recall@20},
    xmin=6,xmax=66,
    ymin=0.065,ymax=0.087,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=gowalla_hr] {latFactor.txt};
\legend{\large Gowalla};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    width=2.8in,
    height=2.4in,
    xlabel={Hidden Dimensionality $d$},
    ylabel= {NDCG@20},
    xmin=6,xmax=66,
    ymin=0.032,ymax=0.045,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.1},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color={rgb:red,120;green,171;blue,54}, mark=o, mark options={solid}]
table[x=para, y=gowalla_ndcg] {latFactor.txt};
\legend{\large Gowalla};
\end{axis}
\end{tikzpicture}
